SmartMeterFM: Flow Matching for Smart Meter Data Generation, Imputation, and Super-Resolution Without Retraining

Distribution system operators need realistic load and generation profiles when measurements are unavailable, incomplete, or too coarse for the intended analysis. Training separate models for synthetic data generation, imputation, and super-resolution can duplicate modeling effort as observation requirements change. This paper presents SmartMeterFM, a conditional flow matching model trained once on monthly smart meter profiles at 15 min resolution. Customer and calendar attributes condition the model during training, while numerical profile constraints, observed intervals, and coarse measurements are incorporated through projection-based guidance at inference. The same weights serve all tasks without task-specific retraining and preserve temporal patterns and extreme values while producing profiles consistent with the supplied observations. A large-scale case study using Dutch consumption and photovoltaic generation profiles reports lower mean Continuous Ranked Probability Score (CRPS) than the selected task-specific baselines for imputation and 16-fold super-resolution. On a public dataset of 2,400 residential meters, the same weights match the imputation CRPS of a task-trained diffusion model when sampled ancestrally, attain a 4.5% lower super-resolution CRPS with the default sampler, and meet the specified monthly maximum and mean power within 0.01 kW.

==> figures/endpoint_correction.tex <==
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=4pt,width=3pt]}, line width=0.5pt,
    flowc/.style={draw=flowgray, line width=0.25pt, opacity=0.6},
    pt/.style={circle, fill, inner sep=1.15pt},
    lab/.style={inner sep=1.2pt},
    halo/.style={lab, fill=white, fill opacity=0.8, text opacity=1, rounded corners=1pt}]
\def\smfmDataOutline{(5.10,-1.03) -- (5.28,-1.04) -- (5.45,-1.04) -- (5.61,-1.02) -- (5.76,-0.99) -- (5.90,-0.95) -- (6.02,-0.90) -- (6.15,-0.85) -- (6.26,-0.79) -- (6.38,-0.72) -- (6.48,-0.65) -- (6.58,-0.57) -- (6.67,-0.49) -- (6.76,-0.40) -- (6.84,-0.32) -- (6.92,-0.22) -- (7.00,-0.11) -- (7.07,-0.00) -- (7.13,0.11) -- (7.18,0.24) -- (7.22,0.36) -- (7.26,0.50) -- (7.29,0.65) -- (7.31,0.82) -- (7.31,0.98) -- (7.30,1.14) -- (7.28,1.30) -- (7.26,1.45) -- (7.22,1.59) -- (7.18,1.72) -- (7.13,1.86) -- (7.08,1.98) -- (7.03,2.10) -- (6.96,2.21) -- (6.89,2.32) -- (6.82,2.43) -- (6.74,2.52) -- (6.65,2.61) -- (6.56,2.69) -- (6.46,2.77) -- (6.35,2.84) -- (6.24,2.90) -- (6.11,2.95) -- (5.98,3.00) -- (5.85,3.04) -- (5.69,3.07) -- (5.54,3.09) -- (5.37,3.09) -- (5.19,3.08) -- (5.04,3.06) -- (4.90,3.03) -- (4.77,2.97) -- (4.68,2.89) -- (4.70,2.74) -- (4.79,2.65) -- (4.89,2.58) -- (5.01,2.52) -- (5.14,2.47) -- (5.26,2.42) -- (5.39,2.37) -- (5.50,2.31) -- (5.62,2.24) -- (5.72,2.17) -- (5.81,2.09) -- (5.91,2.00) -- (6.00,1.92) -- (6.09,1.83) -- (6.17,1.74) -- (6.24,1.63) -- (6.31,1.52) -- (6.36,1.40) -- (6.40,1.27) -- (6.42,1.11) -- (6.41,0.94) -- (6.39,0.78) -- (6.36,0.64) -- (6.31,0.50) -- (6.27,0.38) -- (6.21,0.26) -- (6.15,0.15) -- (6.07,0.04) -- (6.00,-0.05) -- (5.91,-0.14) -- (5.81,-0.22) -- (5.71,-0.29) -- (5.59,-0.35) -- (5.47,-0.41) -- (5.33,-0.45) -- (5.20,-0.49) -- (5.06,-0.54) -- (4.94,-0.59) -- (4.83,-0.66) -- (4.73,-0.74) -- (4.70,-0.86) -- (4.79,-0.95) -- (4.91,-1.00) -- (5.06,-1.03) -- cycle}
\def\smfmFlowLines{\draw[flowc] plot[smooth] coordinates {(1.50,1.21) (1.98,1.21) (2.46,1.21) (2.95,1.24) (3.45,1.28) (3.97,1.35) (4.49,1.43) (5.02,1.52) (5.55,1.60) (6.07,1.68) (6.58,1.75) (6.58,1.75)};
\draw[flowc] plot[smooth] coordinates {(1.35,0.56) (1.85,0.61) (2.34,0.62) (2.84,0.59) (3.33,0.52) (3.83,0.41) (4.31,0.28) (4.80,0.15) (5.29,0.01) (5.77,-0.13) (6.25,-0.27) (6.25,-0.27)};
\draw[flowc] plot[smooth] coordinates {(1.25,0.50) (1.76,0.56) (2.26,0.57) (2.76,0.54) (3.25,0.45) (3.74,0.33) (4.21,0.19) (4.68,0.04) (5.15,-0.11) (5.61,-0.27) (6.07,-0.42) (6.07,-0.42)};
\draw[flowc] plot[smooth] coordinates {(1.53,1.79) (2.01,1.73) (2.48,1.73) (2.95,1.76) (3.41,1.83) (3.86,1.93) (4.31,2.03) (4.75,2.15) (5.20,2.28) (5.66,2.41) (6.11,2.56) (6.11,2.56)};
\draw[flowc] plot[smooth] coordinates {(1.23,0.71) (1.74,0.74) (2.24,0.76) (2.75,0.74) (3.26,0.67) (3.78,0.56) (4.29,0.43) (4.81,0.30) (5.32,0.16) (5.82,0.03) (6.31,-0.09) (6.31,-0.09)};
\draw[flowc] plot[smooth] coordinates {(1.77,1.25) (2.22,1.24) (2.68,1.24) (3.15,1.26) (3.64,1.30) (4.14,1.35) (4.65,1.40) (5.16,1.46) (5.68,1.53) (6.21,1.59) (6.73,1.65) (6.73,1.65)};
\draw[flowc] plot[smooth] coordinates {(1.56,0.54) (2.03,0.59) (2.51,0.60) (2.99,0.58) (3.48,0.52) (3.97,0.43) (4.46,0.32) (4.95,0.21) (5.44,0.09) (5.94,-0.03) (6.43,-0.15) (6.43,-0.15)};
\draw[flowc] plot[smooth] coordinates {(1.48,1.43) (1.97,1.41) (2.45,1.41) (2.93,1.45) (3.42,1.52) (3.90,1.62) (4.39,1.73) (4.87,1.85) (5.36,1.97) (5.85,2.09) (6.33,2.21) (6.33,2.21)};
\draw[flowc] plot[smooth] coordinates {(0.76,0.80) (1.31,0.83) (1.86,0.84) (2.40,0.82) (2.93,0.74) (3.45,0.59) (3.95,0.39) (4.44,0.18) (4.91,-0.02) (5.37,-0.21) (5.82,-0.37) (5.82,-0.37)};
\draw[flowc] plot[smooth] coordinates {(0.45,0.34) (1.04,0.40) (1.60,0.42) (2.14,0.35) (2.65,0.22) (3.12,0.07) (3.56,-0.09) (3.98,-0.26) (4.38,-0.43) (4.76,-0.61) (5.13,-0.79) (5.13,-0.79)};
\draw[flowc] plot[smooth] coordinates {(0.49,0.92) (1.07,0.94) (1.63,0.95) (2.19,0.95) (2.74,0.92) (3.29,0.80) (3.81,0.58) (4.32,0.34) (4.81,0.10) (5.28,-0.11) (5.72,-0.27) (5.72,-0.27)};
\draw[flowc] plot[smooth] coordinates {(0.80,1.20) (1.35,1.20) (1.89,1.21) (2.43,1.24) (2.95,1.34) (3.46,1.49) (3.95,1.68) (4.42,1.87) (4.89,2.05) (5.34,2.22) (5.77,2.37) (5.77,2.37)};
\draw[flowc] plot[smooth] coordinates {(1.59,0.95) (2.06,0.96) (2.54,0.97) (3.02,0.98) (3.53,0.97) (4.05,0.95) (4.60,0.93) (5.14,0.91) (5.69,0.88) (6.23,0.86) (6.76,0.84) (6.76,0.84)};
\draw[flowc] plot[smooth] coordinates {(0.12,0.75) (0.73,0.79) (1.33,0.79) (1.90,0.76) (2.44,0.62) (2.94,0.41) (3.39,0.18) (3.82,-0.05) (4.23,-0.27) (4.61,-0.48) (4.96,-0.67) (4.96,-0.67)};
\draw[flowc] plot[smooth] coordinates {(1.47,1.11) (1.96,1.11) (2.44,1.12) (2.94,1.14) (3.44,1.17) (3.97,1.21) (4.51,1.26) (5.06,1.31) (5.61,1.36) (6.15,1.41) (6.67,1.45) (6.67,1.45)};
\draw[flowc] plot[smooth] coordinates {(0.66,0.79) (1.22,0.82) (1.77,0.83) (2.32,0.80) (2.85,0.72) (3.37,0.54) (3.85,0.34) (4.31,0.12) (4.76,-0.10) (5.19,-0.31) (5.61,-0.48) (5.61,-0.48)};
\draw[flowc] plot[smooth] coordinates {(0.96,0.61) (1.49,0.65) (2.02,0.66) (2.55,0.63) (3.06,0.53) (3.55,0.38) (4.02,0.21) (4.48,0.03) (4.93,-0.16) (5.38,-0.34) (5.81,-0.50) (5.81,-0.50)};
\draw[flowc] plot[smooth] coordinates {(2.08,0.61) (2.51,0.65) (2.94,0.67) (3.39,0.66) (3.85,0.63) (4.32,0.58) (4.80,0.53) (5.29,0.47) (5.80,0.40) (6.31,0.33) (6.83,0.25) (6.83,0.25)};
\draw[flowc] plot[smooth] coordinates {(1.48,1.54) (1.96,1.50) (2.45,1.50) (2.93,1.54) (3.40,1.62) (3.88,1.72) (4.35,1.84) (4.82,1.96) (5.29,2.09) (5.76,2.22) (6.24,2.35) (6.24,2.35)};
\draw[flowc] plot[smooth] coordinates {(1.18,0.99) (1.69,1.00) (2.20,1.01) (2.72,1.02) (3.24,1.02) (3.80,1.03) (4.37,1.03) (4.95,1.02) (5.53,1.02) (6.08,1.01) (6.61,1.01) (6.61,1.01)};
\draw[flowc] plot[smooth] coordinates {(1.56,1.09) (2.04,1.09) (2.51,1.10) (3.00,1.11) (3.51,1.13) (4.03,1.16) (4.57,1.19) (5.12,1.22) (5.66,1.25) (6.20,1.28) (6.73,1.30) (6.73,1.30)};
\draw[flowc] plot[smooth] coordinates {(0.83,1.09) (1.37,1.10) (1.91,1.11) (2.45,1.13) (2.98,1.19) (3.52,1.31) (4.05,1.47) (4.57,1.65) (5.08,1.81) (5.57,1.95) (6.04,2.06) (6.04,2.06)};
\draw[flowc] plot[smooth] coordinates {(2.25,0.20) (2.66,0.28) (3.07,0.31) (3.50,0.30) (3.93,0.27) (4.36,0.22) (4.80,0.17) (5.26,0.10) (5.72,0.02) (6.21,-0.07) (6.72,-0.19) (6.72,-0.19)};
\draw[flowc] plot[smooth] coordinates {(1.97,1.12) (2.41,1.12) (2.85,1.12) (3.31,1.13) (3.78,1.15) (4.28,1.16) (4.78,1.18) (5.30,1.19) (5.83,1.21) (6.36,1.23) (6.89,1.25) (6.89,1.25)};
\draw[flowc] plot[smooth] coordinates {(1.15,2.15) (1.66,2.07) (2.16,2.05) (2.64,2.09) (3.10,2.15) (3.54,2.23) (3.96,2.33) (4.38,2.44) (4.78,2.56) (5.19,2.70) (5.60,2.87) (5.60,2.87)};
\draw[flowc] plot[smooth] coordinates {(1.92,0.39) (2.36,0.45) (2.81,0.47) (3.26,0.46) (3.72,0.41) (4.18,0.34) (4.65,0.27) (5.12,0.18) (5.61,0.09) (6.10,-0.02) (6.60,-0.13) (6.60,-0.13)};
\draw[flowc] plot[smooth] coordinates {(1.54,1.37) (2.02,1.35) (2.50,1.35) (2.98,1.38) (3.47,1.44) (3.96,1.53) (4.45,1.64) (4.95,1.74) (5.45,1.85) (5.95,1.96) (6.45,2.06) (6.45,2.06)};
\draw[flowc] plot[smooth] coordinates {(1.40,1.43) (1.89,1.40) (2.38,1.41) (2.87,1.44) (3.36,1.52) (3.84,1.63) (4.32,1.75) (4.81,1.88) (5.29,2.01) (5.77,2.14) (6.25,2.26) (6.25,2.26)};
\draw[flowc] plot[smooth] coordinates {(1.46,1.42) (1.95,1.39) (2.43,1.40) (2.92,1.43) (3.40,1.50) (3.89,1.60) (4.38,1.72) (4.86,1.84) (5.35,1.96) (5.84,2.08) (6.33,2.20) (6.33,2.20)};
\draw[flowc] plot[smooth] coordinates {(2.29,0.68) (2.70,0.72) (3.11,0.73) (3.54,0.73) (3.99,0.71) (4.45,0.67) (4.93,0.64) (5.41,0.59) (5.91,0.55) (6.43,0.49) (6.96,0.44) (6.96,0.44)};
\draw[flowc] plot[smooth] coordinates {(1.61,0.80) (2.08,0.82) (2.56,0.84) (3.04,0.83) (3.54,0.80) (4.06,0.74) (4.58,0.68) (5.11,0.61) (5.65,0.54) (6.17,0.48) (6.70,0.41) (6.70,0.41)};
\draw[flowc] plot[smooth] coordinates {(1.57,0.40) (2.04,0.46) (2.52,0.48) (3.00,0.45) (3.47,0.38) (3.94,0.29) (4.41,0.18) (4.89,0.06) (5.36,-0.06) (5.84,-0.19) (6.32,-0.33) (6.32,-0.33)};
\draw[flowc] plot[smooth] coordinates {(1.18,0.94) (1.69,0.96) (2.20,0.97) (2.72,0.97) (3.25,0.96) (3.80,0.94) (4.37,0.90) (4.95,0.86) (5.52,0.81) (6.07,0.77) (6.59,0.74) (6.59,0.74)};
\draw[flowc] plot[smooth] coordinates {(1.99,1.68) (2.43,1.64) (2.86,1.62) (3.31,1.65) (3.75,1.69) (4.20,1.76) (4.65,1.84) (5.12,1.92) (5.59,2.01) (6.08,2.11) (6.58,2.23) (6.58,2.23)};
\draw[flowc] plot[smooth] coordinates {(0.77,0.61) (1.32,0.66) (1.87,0.67) (2.40,0.63) (2.92,0.51) (3.40,0.35) (3.86,0.16) (4.31,-0.03) (4.73,-0.23) (5.15,-0.42) (5.57,-0.60) (5.57,-0.60)};
\draw[flowc] plot[smooth] coordinates {(1.86,-0.05) (2.30,0.05) (2.75,0.09) (3.19,0.07) (3.63,0.03) (4.06,-0.03) (4.49,-0.11) (4.92,-0.20) (5.36,-0.30) (5.81,-0.43) (6.28,-0.58) (6.28,-0.58)};
\draw[flowc] plot[smooth] coordinates {(1.25,1.00) (1.75,1.01) (2.26,1.02) (2.77,1.03) (3.29,1.03) (3.84,1.04) (4.41,1.04) (4.99,1.04) (5.56,1.04) (6.11,1.04) (6.64,1.04) (6.64,1.04)};
\draw[flowc] plot[smooth] coordinates {(2.19,1.43) (2.61,1.41) (3.03,1.40) (3.46,1.41) (3.91,1.45) (4.37,1.49) (4.84,1.54) (5.32,1.59) (5.82,1.65) (6.33,1.71) (6.85,1.78) (6.85,1.78)};
\draw[flowc] plot[smooth] coordinates {(1.32,0.85) (1.82,0.87) (2.32,0.88) (2.82,0.88) (3.34,0.84) (3.88,0.78) (4.43,0.71) (4.98,0.62) (5.52,0.55) (6.06,0.47) (6.58,0.40) (6.58,0.40)};
\draw[flowc] plot[smooth] coordinates {(1.36,1.89) (1.86,1.83) (2.34,1.82) (2.82,1.86) (3.28,1.93) (3.72,2.03) (4.16,2.14) (4.59,2.26) (5.02,2.39) (5.46,2.53) (5.89,2.69) (5.89,2.69)};
\draw[flowc] plot[smooth] coordinates {(1.26,0.88) (1.77,0.90) (2.27,0.91) (2.78,0.91) (3.30,0.89) (3.85,0.83) (4.40,0.77) (4.97,0.70) (5.52,0.63) (6.06,0.56) (6.58,0.50) (6.58,0.50)};
\draw[flowc] plot[smooth] coordinates {(1.69,0.98) (2.16,1.00) (2.62,1.01) (3.10,1.01) (3.60,1.01) (4.12,1.00) (4.65,0.99) (5.19,0.98) (5.73,0.97) (6.27,0.96) (6.81,0.95) (6.81,0.95)};
\draw[flowc] plot[smooth] coordinates {(1.39,0.44) (1.88,0.49) (2.37,0.51) (2.86,0.48) (3.35,0.40) (3.83,0.29) (4.30,0.17) (4.77,0.03) (5.23,-0.11) (5.70,-0.25) (6.17,-0.40) (6.17,-0.40)};
\draw[flowc] plot[smooth] coordinates {(1.49,0.81) (1.98,0.83) (2.46,0.85) (2.95,0.84) (3.46,0.80) (3.98,0.74) (4.52,0.67) (5.05,0.60) (5.59,0.52) (6.12,0.45) (6.64,0.38) (6.64,0.38)};
\draw[flowc] plot[smooth] coordinates {(2.14,1.41) (2.56,1.39) (2.99,1.38) (3.43,1.40) (3.88,1.43) (4.34,1.47) (4.82,1.52) (5.30,1.58) (5.80,1.64) (6.31,1.70) (6.84,1.77) (6.84,1.77)};
\draw[flowc] plot[smooth] coordinates {(1.49,1.42) (1.97,1.40) (2.45,1.40) (2.94,1.43) (3.42,1.50) (3.91,1.60) (4.39,1.71) (4.88,1.83) (5.37,1.95) (5.86,2.07) (6.35,2.18) (6.35,2.18)};}
\def\smfmPosterior{(6.104,0.259) -- (6.121,0.261) -- (6.138,0.264) -- (6.155,0.268) -- (6.171,0.273) -- (6.188,0.279) -- (6.205,0.286) -- (6.222,0.295) -- (6.239,0.305) -- (6.255,0.317) -- (6.272,0.331) -- (6.289,0.347) -- (6.306,0.366) -- (6.323,0.387) -- (6.339,0.411) -- (6.356,0.438) -- (6.373,0.467) -- (6.390,0.499) -- (6.407,0.534) -- (6.424,0.572) -- (6.440,0.611) -- (6.457,0.653) -- (6.474,0.696) -- (6.491,0.740) -- (6.508,0.784) -- (6.524,0.828) -- (6.541,0.871) -- (6.558,0.913) -- (6.575,0.952) -- (6.592,0.987) -- (6.608,1.019) -- (6.625,1.046) -- (6.642,1.068) -- (6.659,1.085) -- (6.676,1.096) -- (6.692,1.100) -- (6.709,1.098) -- (6.726,1.090) -- (6.743,1.076) -- (6.760,1.056) -- (6.776,1.031) -- (6.793,1.001) -- (6.810,0.967) -- (6.827,0.929) -- (6.844,0.889) -- (6.861,0.847) -- (6.877,0.803) -- (6.894,0.759) -- (6.911,0.714) -- (6.928,0.671) -- (6.945,0.629) -- (6.961,0.588) -- (6.978,0.550) -- (6.995,0.514) -- (7.012,0.480) -- (7.029,0.450) -- (7.045,0.422) -- (7.062,0.397) -- (7.079,0.374) -- (7.096,0.355) -- (7.113,0.337) -- (7.129,0.322) -- (7.146,0.309) -- (7.163,0.299) -- (7.180,0.289) -- (7.197,0.282) -- (7.213,0.275) -- (7.230,0.270) -- (7.247,0.266) -- (7.264,0.262) -- (7.281,0.259)}
\def\smfmPostL{6.104}\def\smfmPostR{7.281}
\coordinate (s0) at (1.400,1.600); \coordinate (h0) at (6.309,1.123); \coordinate (p0) at (6.309,0.250); %
\coordinate (s1) at (2.218,1.375); \coordinate (h1) at (6.301,1.467); \coordinate (p1) at (6.301,0.250); %
\coordinate (s2) at (3.035,1.150); \coordinate (h2) at (6.449,1.370); \coordinate (p2) at (6.449,0.250); %
\coordinate (s3) at (3.888,0.925); \coordinate (h3) at (6.674,0.755); \coordinate (p3) at (6.674,0.250); %
\coordinate (s4) at (4.817,0.700); \coordinate (h4) at (6.664,0.464); \coordinate (p4) at (6.664,0.250); %
\coordinate (s5) at (5.740,0.475); \coordinate (h5) at (6.624,0.346); \coordinate (p5) at (6.624,0.250); %
\coordinate (fin) at (6.624,0.250); %
\coordinate (m0) at (1.5,1.05); \def\smfmYobs{0.25}
\clip (-0.05,-1.48) rectangle (8.72,3.22);
\foreach \r/\c in {0.98/4, 0.8/7, 0.62/11, 0.44/16, 0.26/22}
  \fill[black!\c] (m0) circle (\r);
\smfmFlowLines
\fill[datac!6] (5.10,-1.03) -- (5.28,-1.04) -- (5.45,-1.04) -- (5.61,-1.02) -- (5.76,-0.99) -- (5.90,-0.95) -- (6.02,-0.90) -- (6.15,-0.85) -- (6.26,-0.79) -- (6.38,-0.72) -- (6.48,-0.65) -- (6.58,-0.57) -- (6.67,-0.49) -- (6.76,-0.40) -- (6.84,-0.32) -- (6.92,-0.22) -- (7.00,-0.11) -- (7.07,-0.00) -- (7.13,0.11) -- (7.18,0.24) -- (7.22,0.36) -- (7.26,0.50) -- (7.29,0.65) -- (7.31,0.82) -- (7.31,0.98) -- (7.30,1.14) -- (7.28,1.30) -- (7.26,1.45) -- (7.22,1.59) -- (7.18,1.72) -- (7.13,1.86) -- (7.08,1.98) -- (7.03,2.10) -- (6.96,2.21) -- (6.89,2.32) -- (6.82,2.43) -- (6.74,2.52) -- (6.65,2.61) -- (6.56,2.69) -- (6.46,2.77) -- (6.35,2.84) -- (6.24,2.90) -- (6.11,2.95) -- (5.98,3.00) -- (5.85,3.04) -- (5.69,3.07) -- (5.54,3.09) -- (5.37,3.09) -- (5.19,3.08) -- (5.04,3.06) -- (4.90,3.03) -- (4.77,2.97) -- (4.68,2.89) -- (4.70,2.74) -- (4.79,2.65) -- (4.89,2.58) -- (5.01,2.52) -- (5.14,2.47) -- (5.26,2.42) -- (5.39,2.37) -- (5.50,2.31) -- (5.62,2.24) -- (5.72,2.17) -- (5.81,2.09) -- (5.91,2.00) -- (6.00,1.92) -- (6.09,1.83) -- (6.17,1.74) -- (6.24,1.63) -- (6.31,1.52) -- (6.36,1.40) -- (6.40,1.27) -- (6.42,1.11) -- (6.41,0.94) -- (6.39,0.78) -- (6.36,0.64) -- (6.31,0.50) -- (6.27,0.38) -- (6.21,0.26) -- (6.15,0.15) -- (6.07,0.04) -- (6.00,-0.05) -- (5.91,-0.14) -- (5.81,-0.22) -- (5.71,-0.29) -- (5.59,-0.35) -- (5.47,-0.41) -- (5.33,-0.45) -- (5.20,-0.49) -- (5.06,-0.54) -- (4.94,-0.59) -- (4.83,-0.66) -- (4.73,-0.74) -- (4.70,-0.86) -- (4.79,-0.95) -- (4.91,-1.00) -- (5.06,-1.03) -- cycle;
\fill[datac!6] (5.15,-0.97) -- (5.00,-0.94) -- (4.88,-0.88) -- (4.86,-0.76) -- (4.95,-0.67) -- (5.06,-0.61) -- (5.19,-0.56) -- (5.32,-0.51) -- (5.45,-0.47) -- (5.58,-0.42) -- (5.69,-0.36) -- (5.81,-0.29) -- (5.91,-0.22) -- (6.00,-0.14) -- (6.09,-0.05) -- (6.16,0.05) -- (6.24,0.16) -- (6.30,0.28) -- (6.35,0.40) -- (6.40,0.53) -- (6.44,0.67) -- (6.47,0.80) -- (6.49,0.97) -- (6.49,1.12) -- (6.47,1.28) -- (6.43,1.42) -- (6.38,1.55) -- (6.31,1.66) -- (6.24,1.76) -- (6.16,1.86) -- (6.07,1.95) -- (5.98,2.03) -- (5.90,2.11) -- (5.80,2.20) -- (5.69,2.27) -- (5.59,2.34) -- (5.47,2.40) -- (5.35,2.45) -- (5.21,2.50) -- (5.09,2.55) -- (4.97,2.62) -- (4.88,2.69) -- (4.82,2.81) -- (4.88,2.92) -- (5.00,2.97) -- (5.15,3.01) -- (5.30,3.02) -- (5.48,3.02) -- (5.63,3.01) -- (5.78,2.98) -- (5.92,2.94) -- (6.06,2.90) -- (6.19,2.84) -- (6.30,2.78) -- (6.40,2.72) -- (6.50,2.64) -- (6.60,2.55) -- (6.69,2.47) -- (6.77,2.37) -- (6.84,2.27) -- (6.91,2.16) -- (6.97,2.05) -- (7.03,1.92) -- (7.08,1.80) -- (7.12,1.67) -- (7.16,1.53) -- (7.19,1.38) -- (7.22,1.23) -- (7.23,1.07) -- (7.24,0.90) -- (7.23,0.74) -- (7.21,0.59) -- (7.17,0.44) -- (7.13,0.31) -- (7.08,0.19) -- (7.02,0.06) -- (6.96,-0.05) -- (6.88,-0.15) -- (6.81,-0.25) -- (6.73,-0.34) -- (6.64,-0.43) -- (6.54,-0.52) -- (6.45,-0.59) -- (6.34,-0.67) -- (6.24,-0.73) -- (6.12,-0.79) -- (6.00,-0.85) -- (5.87,-0.90) -- (5.73,-0.93) -- (5.58,-0.96) -- (5.42,-0.98) -- (5.24,-0.98) -- cycle;
\fill[datac!13] (5.15,-0.97) -- (5.33,-0.98) -- (5.50,-0.97) -- (5.66,-0.95) -- (5.80,-0.92) -- (5.93,-0.87) -- (6.06,-0.82) -- (6.17,-0.77) -- (6.29,-0.70) -- (6.40,-0.63) -- (6.50,-0.56) -- (6.59,-0.48) -- (6.68,-0.39) -- (6.77,-0.30) -- (6.85,-0.20) -- (6.92,-0.10) -- (6.99,0.01) -- (7.05,0.12) -- (7.11,0.25) -- (7.15,0.38) -- (7.19,0.51) -- (7.22,0.67) -- (7.23,0.83) -- (7.24,0.99) -- (7.23,1.16) -- (7.21,1.31) -- (7.18,1.46) -- (7.14,1.60) -- (7.10,1.74) -- (7.05,1.86) -- (7.00,1.99) -- (6.94,2.10) -- (6.88,2.21) -- (6.81,2.32) -- (6.73,2.42) -- (6.64,2.52) -- (6.55,2.60) -- (6.46,2.68) -- (6.35,2.75) -- (6.24,2.82) -- (6.12,2.87) -- (6.00,2.92) -- (5.86,2.96) -- (5.71,2.99) -- (5.56,3.02) -- (5.39,3.02) -- (5.23,3.02) -- (5.08,2.99) -- (4.94,2.95) -- (4.84,2.87) -- (4.84,2.74) -- (4.92,2.65) -- (5.04,2.58) -- (5.15,2.53) -- (5.28,2.48) -- (5.41,2.43) -- (5.53,2.37) -- (5.64,2.30) -- (5.74,2.23) -- (5.85,2.16) -- (5.94,2.08) -- (6.03,1.99) -- (6.12,1.90) -- (6.20,1.81) -- (6.28,1.71) -- (6.35,1.60) -- (6.41,1.48) -- (6.45,1.36) -- (6.48,1.21) -- (6.49,1.04) -- (6.48,0.88) -- (6.45,0.73) -- (6.42,0.59) -- (6.38,0.46) -- (6.33,0.34) -- (6.26,0.21) -- (6.20,0.10) -- (6.12,-0.00) -- (6.05,-0.09) -- (5.96,-0.18) -- (5.86,-0.26) -- (5.75,-0.33) -- (5.64,-0.39) -- (5.52,-0.45) -- (5.38,-0.49) -- (5.25,-0.53) -- (5.13,-0.58) -- (5.00,-0.64) -- (4.90,-0.71) -- (4.85,-0.83) -- (4.94,-0.92) -- (5.07,-0.96) -- cycle;
\fill[datac!13] (5.29,-0.93) -- (5.15,-0.92) -- (5.03,-0.87) -- (4.97,-0.77) -- (5.05,-0.68) -- (5.15,-0.62) -- (5.26,-0.58) -- (5.39,-0.53) -- (5.51,-0.49) -- (5.63,-0.44) -- (5.73,-0.39) -- (5.83,-0.33) -- (5.93,-0.26) -- (6.02,-0.18) -- (6.10,-0.10) -- (6.18,-0.01) -- (6.25,0.09) -- (6.31,0.19) -- (6.36,0.29) -- (6.41,0.41) -- (6.46,0.53) -- (6.49,0.65) -- (6.52,0.79) -- (6.54,0.94) -- (6.54,1.09) -- (6.53,1.24) -- (6.50,1.37) -- (6.46,1.50) -- (6.41,1.61) -- (6.35,1.71) -- (6.27,1.81) -- (6.20,1.90) -- (6.12,1.98) -- (6.04,2.06) -- (5.95,2.14) -- (5.86,2.21) -- (5.77,2.28) -- (5.67,2.35) -- (5.57,2.41) -- (5.45,2.46) -- (5.34,2.50) -- (5.22,2.55) -- (5.11,2.60) -- (5.01,2.67) -- (4.94,2.76) -- (4.97,2.87) -- (5.09,2.93) -- (5.21,2.96) -- (5.37,2.97) -- (5.52,2.97) -- (5.67,2.95) -- (5.81,2.92) -- (5.93,2.89) -- (6.06,2.84) -- (6.17,2.79) -- (6.27,2.74) -- (6.38,2.67) -- (6.46,2.60) -- (6.55,2.53) -- (6.64,2.44) -- (6.71,2.35) -- (6.78,2.26) -- (6.84,2.16) -- (6.91,2.05) -- (6.96,1.95) -- (7.01,1.83) -- (7.05,1.71) -- (7.09,1.58) -- (7.12,1.46) -- (7.15,1.32) -- (7.17,1.17) -- (7.18,1.02) -- (7.18,0.85) -- (7.17,0.70) -- (7.15,0.57) -- (7.11,0.43) -- (7.07,0.30) -- (7.02,0.19) -- (6.97,0.08) -- (6.91,-0.03) -- (6.84,-0.12) -- (6.77,-0.22) -- (6.69,-0.30) -- (6.62,-0.38) -- (6.53,-0.47) -- (6.44,-0.54) -- (6.35,-0.61) -- (6.25,-0.67) -- (6.14,-0.73) -- (6.04,-0.78) -- (5.92,-0.83) -- (5.80,-0.87) -- (5.66,-0.91) -- (5.52,-0.93) -- (5.37,-0.93) -- cycle;
\fill[datac!21] (5.30,-0.93) -- (5.45,-0.93) -- (5.61,-0.91) -- (5.74,-0.89) -- (5.87,-0.85) -- (5.98,-0.81) -- (6.10,-0.76) -- (6.21,-0.69) -- (6.31,-0.63) -- (6.40,-0.57) -- (6.50,-0.49) -- (6.58,-0.42) -- (6.67,-0.33) -- (6.74,-0.25) -- (6.82,-0.15) -- (6.88,-0.06) -- (6.94,0.04) -- (7.00,0.15) -- (7.05,0.26) -- (7.10,0.38) -- (7.13,0.51) -- (7.16,0.64) -- (7.18,0.79) -- (7.18,0.96) -- (7.18,1.12) -- (7.16,1.27) -- (7.13,1.41) -- (7.10,1.53) -- (7.07,1.66) -- (7.03,1.79) -- (6.98,1.90) -- (6.93,2.01) -- (6.87,2.12) -- (6.81,2.22) -- (6.74,2.31) -- (6.67,2.41) -- (6.59,2.49) -- (6.50,2.57) -- (6.41,2.64) -- (6.31,2.71) -- (6.21,2.77) -- (6.10,2.83) -- (5.98,2.87) -- (5.86,2.91) -- (5.72,2.94) -- (5.58,2.96) -- (5.43,2.97) -- (5.28,2.97) -- (5.14,2.94) -- (5.01,2.90) -- (4.93,2.82) -- (4.97,2.70) -- (5.07,2.63) -- (5.18,2.57) -- (5.29,2.52) -- (5.41,2.48) -- (5.52,2.43) -- (5.63,2.37) -- (5.73,2.31) -- (5.83,2.24) -- (5.92,2.16) -- (6.01,2.09) -- (6.09,2.01) -- (6.17,1.92) -- (6.25,1.84) -- (6.32,1.75) -- (6.38,1.65) -- (6.44,1.54) -- (6.49,1.42) -- (6.52,1.30) -- (6.54,1.16) -- (6.54,0.99) -- (6.53,0.84) -- (6.50,0.70) -- (6.47,0.58) -- (6.43,0.45) -- (6.38,0.34) -- (6.33,0.23) -- (6.27,0.12) -- (6.20,0.02) -- (6.13,-0.06) -- (6.05,-0.15) -- (5.97,-0.23) -- (5.87,-0.30) -- (5.77,-0.37) -- (5.67,-0.42) -- (5.56,-0.47) -- (5.44,-0.52) -- (5.32,-0.56) -- (5.19,-0.61) -- (5.09,-0.66) -- (4.99,-0.73) -- (4.99,-0.85) -- (5.10,-0.90) -- (5.24,-0.93) -- cycle;
\fill[datac!21] (5.26,-0.88) -- (5.13,-0.84) -- (5.09,-0.74) -- (5.18,-0.67) -- (5.29,-0.61) -- (5.41,-0.57) -- (5.53,-0.52) -- (5.64,-0.48) -- (5.76,-0.42) -- (5.86,-0.36) -- (5.95,-0.29) -- (6.04,-0.22) -- (6.12,-0.14) -- (6.20,-0.05) -- (6.27,0.05) -- (6.34,0.15) -- (6.39,0.25) -- (6.45,0.36) -- (6.49,0.48) -- (6.53,0.60) -- (6.56,0.74) -- (6.58,0.88) -- (6.59,1.03) -- (6.59,1.18) -- (6.56,1.32) -- (6.53,1.45) -- (6.48,1.57) -- (6.43,1.67) -- (6.36,1.77) -- (6.29,1.87) -- (6.21,1.95) -- (6.13,2.04) -- (6.05,2.12) -- (5.96,2.19) -- (5.87,2.26) -- (5.77,2.34) -- (5.67,2.40) -- (5.57,2.45) -- (5.45,2.50) -- (5.33,2.55) -- (5.22,2.60) -- (5.11,2.67) -- (5.04,2.76) -- (5.08,2.86) -- (5.20,2.90) -- (5.34,2.92) -- (5.50,2.93) -- (5.66,2.91) -- (5.80,2.88) -- (5.92,2.85) -- (6.04,2.80) -- (6.15,2.75) -- (6.26,2.69) -- (6.35,2.63) -- (6.45,2.55) -- (6.53,2.48) -- (6.62,2.39) -- (6.69,2.30) -- (6.75,2.21) -- (6.82,2.11) -- (6.88,2.00) -- (6.93,1.89) -- (6.98,1.77) -- (7.02,1.65) -- (7.06,1.52) -- (7.09,1.40) -- (7.11,1.26) -- (7.13,1.11) -- (7.13,0.96) -- (7.13,0.80) -- (7.11,0.65) -- (7.08,0.51) -- (7.05,0.39) -- (7.01,0.27) -- (6.96,0.16) -- (6.90,0.05) -- (6.83,-0.05) -- (6.77,-0.15) -- (6.69,-0.24) -- (6.62,-0.32) -- (6.53,-0.40) -- (6.45,-0.48) -- (6.35,-0.55) -- (6.26,-0.62) -- (6.15,-0.68) -- (6.05,-0.74) -- (5.93,-0.79) -- (5.81,-0.83) -- (5.68,-0.86) -- (5.54,-0.88) -- (5.38,-0.89) -- cycle;
\fill[datac!31] (5.26,-0.88) -- (5.43,-0.89) -- (5.58,-0.88) -- (5.72,-0.85) -- (5.85,-0.82) -- (5.97,-0.77) -- (6.08,-0.72) -- (6.19,-0.66) -- (6.29,-0.60) -- (6.38,-0.53) -- (6.48,-0.45) -- (6.56,-0.38) -- (6.64,-0.30) -- (6.72,-0.21) -- (6.79,-0.11) -- (6.86,-0.02) -- (6.92,0.09) -- (6.97,0.19) -- (7.02,0.31) -- (7.06,0.43) -- (7.10,0.56) -- (7.12,0.70) -- (7.13,0.85) -- (7.13,1.01) -- (7.12,1.16) -- (7.11,1.30) -- (7.08,1.43) -- (7.05,1.57) -- (7.01,1.69) -- (6.96,1.81) -- (6.92,1.92) -- (6.86,2.04) -- (6.80,2.14) -- (6.74,2.24) -- (6.67,2.33) -- (6.59,2.42) -- (6.51,2.50) -- (6.42,2.58) -- (6.33,2.65) -- (6.22,2.71) -- (6.12,2.77) -- (6.00,2.82) -- (5.88,2.86) -- (5.74,2.89) -- (5.61,2.92) -- (5.45,2.93) -- (5.29,2.92) -- (5.16,2.89) -- (5.06,2.83) -- (5.06,2.72) -- (5.15,2.64) -- (5.25,2.59) -- (5.37,2.54) -- (5.48,2.49) -- (5.59,2.44) -- (5.71,2.38) -- (5.80,2.31) -- (5.90,2.25) -- (5.98,2.17) -- (6.07,2.09) -- (6.16,2.01) -- (6.24,1.93) -- (6.31,1.84) -- (6.38,1.75) -- (6.44,1.65) -- (6.50,1.53) -- (6.54,1.41) -- (6.57,1.28) -- (6.59,1.13) -- (6.59,0.99) -- (6.58,0.84) -- (6.55,0.70) -- (6.52,0.57) -- (6.48,0.44) -- (6.43,0.33) -- (6.38,0.21) -- (6.32,0.11) -- (6.25,0.01) -- (6.18,-0.08) -- (6.10,-0.16) -- (6.02,-0.24) -- (5.92,-0.32) -- (5.83,-0.38) -- (5.72,-0.44) -- (5.61,-0.49) -- (5.49,-0.54) -- (5.37,-0.58) -- (5.25,-0.63) -- (5.15,-0.68) -- (5.08,-0.78) -- (5.16,-0.86) -- cycle;
\fill[datac!31] (5.35,-0.84) -- (5.23,-0.81) -- (5.21,-0.72) -- (5.30,-0.66) -- (5.42,-0.61) -- (5.52,-0.57) -- (5.63,-0.52) -- (5.73,-0.47) -- (5.83,-0.42) -- (5.92,-0.36) -- (6.01,-0.30) -- (6.09,-0.23) -- (6.17,-0.15) -- (6.24,-0.07) -- (6.30,0.01) -- (6.36,0.10) -- (6.42,0.20) -- (6.47,0.30) -- (6.51,0.41) -- (6.55,0.52) -- (6.59,0.64) -- (6.61,0.77) -- (6.63,0.89) -- (6.64,1.04) -- (6.63,1.19) -- (6.61,1.32) -- (6.58,1.44) -- (6.54,1.55) -- (6.49,1.65) -- (6.43,1.75) -- (6.37,1.84) -- (6.30,1.92) -- (6.23,2.00) -- (6.16,2.08) -- (6.08,2.15) -- (6.00,2.22) -- (5.91,2.29) -- (5.82,2.35) -- (5.73,2.41) -- (5.63,2.47) -- (5.53,2.51) -- (5.43,2.56) -- (5.32,2.60) -- (5.23,2.66) -- (5.15,2.73) -- (5.19,2.83) -- (5.30,2.87) -- (5.44,2.88) -- (5.58,2.88) -- (5.72,2.86) -- (5.83,2.83) -- (5.95,2.79) -- (6.06,2.75) -- (6.16,2.70) -- (6.26,2.64) -- (6.35,2.58) -- (6.43,2.52) -- (6.51,2.44) -- (6.58,2.37) -- (6.65,2.28) -- (6.72,2.19) -- (6.77,2.10) -- (6.83,2.00) -- (6.88,1.90) -- (6.92,1.80) -- (6.96,1.69) -- (7.00,1.57) -- (7.03,1.45) -- (7.05,1.32) -- (7.07,1.19) -- (7.09,1.06) -- (7.09,0.90) -- (7.08,0.77) -- (7.06,0.63) -- (7.03,0.50) -- (7.00,0.39) -- (6.96,0.28) -- (6.91,0.17) -- (6.86,0.07) -- (6.81,-0.02) -- (6.74,-0.11) -- (6.68,-0.19) -- (6.60,-0.28) -- (6.53,-0.35) -- (6.45,-0.42) -- (6.37,-0.49) -- (6.28,-0.56) -- (6.19,-0.62) -- (6.10,-0.67) -- (6.00,-0.72) -- (5.88,-0.76) -- (5.77,-0.80) -- (5.64,-0.83) -- (5.52,-0.85) -- (5.37,-0.85) -- cycle;
\fill[datac!43] (5.35,-0.85) -- (5.50,-0.85) -- (5.63,-0.83) -- (5.76,-0.80) -- (5.87,-0.77) -- (5.98,-0.72) -- (6.09,-0.67) -- (6.18,-0.62) -- (6.27,-0.56) -- (6.36,-0.50) -- (6.44,-0.43) -- (6.53,-0.35) -- (6.60,-0.28) -- (6.67,-0.20) -- (6.74,-0.11) -- (6.80,-0.03) -- (6.86,0.07) -- (6.91,0.16) -- (6.96,0.27) -- (7.00,0.38) -- (7.03,0.50) -- (7.06,0.62) -- (7.08,0.75) -- (7.09,0.89) -- (7.09,1.04) -- (7.07,1.18) -- (7.06,1.31) -- (7.03,1.43) -- (7.00,1.56) -- (6.97,1.67) -- (6.92,1.79) -- (6.88,1.89) -- (6.83,1.99) -- (6.78,2.09) -- (6.72,2.19) -- (6.65,2.28) -- (6.59,2.35) -- (6.51,2.43) -- (6.44,2.50) -- (6.35,2.58) -- (6.26,2.64) -- (6.17,2.69) -- (6.07,2.74) -- (5.96,2.79) -- (5.85,2.83) -- (5.73,2.86) -- (5.59,2.88) -- (5.45,2.89) -- (5.32,2.87) -- (5.20,2.84) -- (5.14,2.74) -- (5.21,2.66) -- (5.32,2.61) -- (5.42,2.56) -- (5.52,2.52) -- (5.63,2.47) -- (5.72,2.42) -- (5.82,2.35) -- (5.91,2.29) -- (5.99,2.23) -- (6.07,2.16) -- (6.15,2.09) -- (6.22,2.01) -- (6.30,1.92) -- (6.36,1.85) -- (6.43,1.76) -- (6.48,1.66) -- (6.53,1.56) -- (6.58,1.45) -- (6.61,1.33) -- (6.63,1.21) -- (6.64,1.06) -- (6.63,0.90) -- (6.61,0.78) -- (6.59,0.65) -- (6.55,0.53) -- (6.51,0.41) -- (6.47,0.31) -- (6.42,0.21) -- (6.37,0.11) -- (6.31,0.02) -- (6.24,-0.06) -- (6.17,-0.14) -- (6.10,-0.22) -- (6.02,-0.29) -- (5.93,-0.35) -- (5.84,-0.42) -- (5.74,-0.47) -- (5.64,-0.52) -- (5.53,-0.56) -- (5.42,-0.61) -- (5.32,-0.65) -- (5.23,-0.71) -- (5.22,-0.81) -- (5.34,-0.84) -- cycle;
\fill[datac!43] (5.38,-0.79) -- (5.32,-0.73) -- (5.40,-0.66) -- (5.50,-0.61) -- (5.61,-0.57) -- (5.72,-0.52) -- (5.82,-0.47) -- (5.91,-0.41) -- (6.00,-0.35) -- (6.09,-0.28) -- (6.16,-0.21) -- (6.24,-0.13) -- (6.30,-0.05) -- (6.37,0.04) -- (6.43,0.13) -- (6.48,0.23) -- (6.53,0.33) -- (6.57,0.44) -- (6.61,0.55) -- (6.64,0.68) -- (6.66,0.80) -- (6.68,0.94) -- (6.68,1.08) -- (6.67,1.22) -- (6.65,1.35) -- (6.62,1.47) -- (6.58,1.57) -- (6.53,1.67) -- (6.47,1.77) -- (6.41,1.86) -- (6.34,1.95) -- (6.27,2.03) -- (6.19,2.10) -- (6.11,2.18) -- (6.04,2.24) -- (5.95,2.31) -- (5.86,2.38) -- (5.77,2.43) -- (5.67,2.49) -- (5.57,2.54) -- (5.47,2.58) -- (5.37,2.63) -- (5.28,2.69) -- (5.27,2.79) -- (5.38,2.83) -- (5.50,2.84) -- (5.65,2.83) -- (5.78,2.81) -- (5.90,2.77) -- (6.00,2.73) -- (6.11,2.68) -- (6.20,2.63) -- (6.29,2.57) -- (6.38,2.50) -- (6.46,2.43) -- (6.53,2.35) -- (6.60,2.27) -- (6.67,2.18) -- (6.73,2.09) -- (6.78,2.00) -- (6.83,1.90) -- (6.88,1.79) -- (6.92,1.67) -- (6.95,1.56) -- (6.98,1.45) -- (7.01,1.32) -- (7.03,1.18) -- (7.04,1.04) -- (7.04,0.89) -- (7.03,0.74) -- (7.01,0.62) -- (6.99,0.49) -- (6.95,0.38) -- (6.91,0.26) -- (6.86,0.16) -- (6.81,0.06) -- (6.75,-0.03) -- (6.69,-0.11) -- (6.62,-0.20) -- (6.55,-0.28) -- (6.47,-0.35) -- (6.39,-0.43) -- (6.30,-0.49) -- (6.21,-0.56) -- (6.12,-0.61) -- (6.02,-0.67) -- (5.92,-0.71) -- (5.81,-0.75) -- (5.69,-0.78) -- (5.56,-0.80) -- (5.40,-0.80) -- cycle;
\fill[datac!57] (5.39,-0.80) -- (5.54,-0.80) -- (5.68,-0.79) -- (5.80,-0.76) -- (5.91,-0.72) -- (6.02,-0.67) -- (6.11,-0.62) -- (6.21,-0.56) -- (6.30,-0.50) -- (6.38,-0.43) -- (6.46,-0.36) -- (6.54,-0.28) -- (6.61,-0.20) -- (6.68,-0.12) -- (6.74,-0.04) -- (6.80,0.06) -- (6.86,0.15) -- (6.91,0.26) -- (6.95,0.36) -- (6.98,0.48) -- (7.01,0.60) -- (7.03,0.74) -- (7.04,0.88) -- (7.04,1.03) -- (7.03,1.17) -- (7.01,1.31) -- (6.99,1.43) -- (6.96,1.55) -- (6.92,1.67) -- (6.88,1.78) -- (6.83,1.89) -- (6.79,1.99) -- (6.73,2.09) -- (6.67,2.18) -- (6.61,2.26) -- (6.54,2.35) -- (6.46,2.42) -- (6.39,2.49) -- (6.30,2.56) -- (6.21,2.62) -- (6.11,2.68) -- (6.01,2.73) -- (5.90,2.77) -- (5.78,2.80) -- (5.66,2.83) -- (5.52,2.84) -- (5.39,2.84) -- (5.28,2.80) -- (5.26,2.70) -- (5.35,2.64) -- (5.45,2.59) -- (5.56,2.54) -- (5.66,2.49) -- (5.76,2.44) -- (5.86,2.38) -- (5.95,2.31) -- (6.03,2.25) -- (6.11,2.18) -- (6.19,2.11) -- (6.26,2.03) -- (6.34,1.95) -- (6.40,1.87) -- (6.46,1.78) -- (6.52,1.69) -- (6.57,1.58) -- (6.61,1.47) -- (6.65,1.36) -- (6.67,1.23) -- (6.68,1.09) -- (6.68,0.96) -- (6.66,0.82) -- (6.64,0.69) -- (6.61,0.57) -- (6.57,0.45) -- (6.53,0.34) -- (6.48,0.24) -- (6.43,0.14) -- (6.38,0.05) -- (6.31,-0.04) -- (6.24,-0.13) -- (6.17,-0.20) -- (6.09,-0.28) -- (6.01,-0.34) -- (5.92,-0.41) -- (5.82,-0.47) -- (5.73,-0.52) -- (5.62,-0.57) -- (5.52,-0.61) -- (5.41,-0.66) -- (5.32,-0.72) -- (5.38,-0.79) -- cycle;
\fill[datac!57] (5.50,-0.74) -- (5.51,-0.67) -- (5.61,-0.62) -- (5.69,-0.58) -- (5.79,-0.53) -- (5.88,-0.48) -- (5.96,-0.43) -- (6.04,-0.37) -- (6.12,-0.30) -- (6.19,-0.24) -- (6.26,-0.17) -- (6.33,-0.09) -- (6.38,-0.01) -- (6.44,0.07) -- (6.49,0.15) -- (6.54,0.25) -- (6.58,0.34) -- (6.62,0.44) -- (6.65,0.55) -- (6.68,0.65) -- (6.70,0.77) -- (6.72,0.89) -- (6.73,1.03) -- (6.72,1.17) -- (6.71,1.30) -- (6.68,1.41) -- (6.65,1.51) -- (6.61,1.61) -- (6.57,1.70) -- (6.51,1.79) -- (6.45,1.87) -- (6.39,1.95) -- (6.33,2.03) -- (6.26,2.10) -- (6.19,2.16) -- (6.12,2.23) -- (6.05,2.29) -- (5.97,2.35) -- (5.88,2.41) -- (5.80,2.47) -- (5.71,2.51) -- (5.62,2.56) -- (5.52,2.60) -- (5.43,2.65) -- (5.37,2.72) -- (5.43,2.79) -- (5.56,2.80) -- (5.68,2.79) -- (5.80,2.76) -- (5.90,2.73) -- (6.00,2.69) -- (6.09,2.64) -- (6.18,2.59) -- (6.26,2.54) -- (6.34,2.48) -- (6.41,2.41) -- (6.49,2.34) -- (6.55,2.26) -- (6.61,2.19) -- (6.67,2.10) -- (6.72,2.02) -- (6.77,1.92) -- (6.81,1.84) -- (6.85,1.74) -- (6.88,1.63) -- (6.92,1.52) -- (6.94,1.41) -- (6.97,1.30) -- (6.98,1.18) -- (6.99,1.04) -- (7.00,0.92) -- (6.99,0.79) -- (6.97,0.67) -- (6.95,0.55) -- (6.92,0.44) -- (6.89,0.34) -- (6.85,0.24) -- (6.80,0.15) -- (6.75,0.06) -- (6.70,-0.03) -- (6.64,-0.10) -- (6.58,-0.18) -- (6.51,-0.25) -- (6.44,-0.33) -- (6.37,-0.39) -- (6.29,-0.45) -- (6.21,-0.51) -- (6.12,-0.56) -- (6.04,-0.61) -- (5.95,-0.66) -- (5.85,-0.70) -- (5.73,-0.73) -- (5.62,-0.75) -- cycle;
\fill[datac!72] (5.50,-0.75) -- (5.64,-0.75) -- (5.76,-0.72) -- (5.86,-0.69) -- (5.96,-0.65) -- (6.05,-0.61) -- (6.14,-0.56) -- (6.22,-0.50) -- (6.30,-0.44) -- (6.38,-0.38) -- (6.45,-0.31) -- (6.52,-0.24) -- (6.59,-0.17) -- (6.65,-0.09) -- (6.70,-0.01) -- (6.76,0.07) -- (6.81,0.16) -- (6.86,0.26) -- (6.89,0.35) -- (6.93,0.46) -- (6.96,0.57) -- (6.98,0.69) -- (6.99,0.82) -- (7.00,0.94) -- (6.99,1.07) -- (6.98,1.19) -- (6.96,1.32) -- (6.94,1.43) -- (6.91,1.55) -- (6.88,1.65) -- (6.84,1.75) -- (6.80,1.85) -- (6.75,1.95) -- (6.71,2.04) -- (6.65,2.12) -- (6.60,2.20) -- (6.54,2.28) -- (6.47,2.35) -- (6.40,2.42) -- (6.33,2.49) -- (6.25,2.55) -- (6.16,2.60) -- (6.07,2.65) -- (5.98,2.69) -- (5.88,2.73) -- (5.77,2.77) -- (5.66,2.79) -- (5.53,2.80) -- (5.41,2.78) -- (5.37,2.70) -- (5.45,2.64) -- (5.54,2.59) -- (5.63,2.55) -- (5.73,2.50) -- (5.82,2.45) -- (5.90,2.40) -- (5.98,2.34) -- (6.06,2.28) -- (6.14,2.22) -- (6.21,2.15) -- (6.27,2.08) -- (6.34,2.01) -- (6.40,1.94) -- (6.46,1.86) -- (6.52,1.77) -- (6.57,1.69) -- (6.62,1.60) -- (6.66,1.50) -- (6.69,1.38) -- (6.71,1.27) -- (6.73,1.14) -- (6.73,1.01) -- (6.72,0.87) -- (6.70,0.75) -- (6.68,0.64) -- (6.65,0.53) -- (6.61,0.43) -- (6.57,0.33) -- (6.53,0.23) -- (6.48,0.14) -- (6.43,0.05) -- (6.38,-0.03) -- (6.31,-0.11) -- (6.25,-0.18) -- (6.18,-0.25) -- (6.11,-0.32) -- (6.03,-0.38) -- (5.95,-0.44) -- (5.86,-0.49) -- (5.77,-0.54) -- (5.68,-0.58) -- (5.58,-0.63) -- (5.49,-0.68) -- cycle;
\fill[datac!72] (5.79,-0.62) -- (5.86,-0.57) -- (5.94,-0.52) -- (6.01,-0.46) -- (6.09,-0.41) -- (6.15,-0.35) -- (6.22,-0.29) -- (6.28,-0.23) -- (6.34,-0.16) -- (6.40,-0.09) -- (6.45,-0.01) -- (6.50,0.06) -- (6.54,0.14) -- (6.59,0.23) -- (6.63,0.31) -- (6.67,0.40) -- (6.70,0.49) -- (6.73,0.59) -- (6.75,0.69) -- (6.77,0.79) -- (6.79,0.90) -- (6.79,1.02) -- (6.79,1.13) -- (6.78,1.26) -- (6.76,1.36) -- (6.74,1.46) -- (6.70,1.55) -- (6.67,1.63) -- (6.62,1.72) -- (6.57,1.80) -- (6.52,1.87) -- (6.46,1.95) -- (6.41,2.01) -- (6.35,2.08) -- (6.29,2.14) -- (6.22,2.20) -- (6.15,2.26) -- (6.09,2.32) -- (6.01,2.38) -- (5.94,2.43) -- (5.87,2.48) -- (5.78,2.53) -- (5.71,2.57) -- (5.62,2.61) -- (5.54,2.66) -- (5.56,2.73) -- (5.68,2.73) -- (5.78,2.71) -- (5.88,2.68) -- (5.97,2.65) -- (6.06,2.60) -- (6.14,2.56) -- (6.21,2.51) -- (6.29,2.46) -- (6.35,2.40) -- (6.42,2.34) -- (6.48,2.27) -- (6.53,2.20) -- (6.59,2.13) -- (6.64,2.05) -- (6.68,1.97) -- (6.72,1.89) -- (6.76,1.80) -- (6.79,1.71) -- (6.82,1.61) -- (6.85,1.51) -- (6.88,1.41) -- (6.90,1.31) -- (6.91,1.19) -- (6.93,1.08) -- (6.93,0.97) -- (6.93,0.84) -- (6.92,0.73) -- (6.91,0.62) -- (6.88,0.51) -- (6.86,0.42) -- (6.82,0.33) -- (6.78,0.24) -- (6.74,0.15) -- (6.70,0.07) -- (6.65,-0.00) -- (6.59,-0.08) -- (6.54,-0.14) -- (6.48,-0.21) -- (6.41,-0.28) -- (6.35,-0.33) -- (6.28,-0.39) -- (6.21,-0.44) -- (6.13,-0.49) -- (6.05,-0.54) -- (5.96,-0.58) -- (5.87,-0.62) -- cycle;
\fill[datac!80!black] (5.80,-0.62) -- (5.90,-0.61) -- (5.99,-0.57) -- (6.07,-0.53) -- (6.15,-0.48) -- (6.23,-0.43) -- (6.30,-0.37) -- (6.37,-0.32) -- (6.44,-0.25) -- (6.50,-0.19) -- (6.55,-0.13) -- (6.61,-0.05) -- (6.66,0.02) -- (6.71,0.10) -- (6.75,0.18) -- (6.80,0.26) -- (6.83,0.35) -- (6.87,0.45) -- (6.89,0.55) -- (6.91,0.65) -- (6.93,0.77) -- (6.93,0.88) -- (6.93,1.00) -- (6.92,1.12) -- (6.91,1.23) -- (6.89,1.33) -- (6.87,1.44) -- (6.84,1.54) -- (6.82,1.63) -- (6.78,1.74) -- (6.75,1.82) -- (6.71,1.91) -- (6.67,2.00) -- (6.62,2.08) -- (6.57,2.15) -- (6.52,2.23) -- (6.46,2.29) -- (6.40,2.36) -- (6.34,2.42) -- (6.26,2.48) -- (6.19,2.53) -- (6.11,2.58) -- (6.04,2.62) -- (5.95,2.66) -- (5.86,2.69) -- (5.76,2.72) -- (5.64,2.74) -- (5.53,2.72) -- (5.57,2.65) -- (5.64,2.60) -- (5.73,2.55) -- (5.81,2.51) -- (5.89,2.47) -- (5.96,2.42) -- (6.04,2.36) -- (6.11,2.30) -- (6.17,2.25) -- (6.24,2.19) -- (6.30,2.13) -- (6.36,2.06) -- (6.43,1.99) -- (6.48,1.92) -- (6.54,1.85) -- (6.59,1.77) -- (6.63,1.70) -- (6.68,1.61) -- (6.71,1.52) -- (6.74,1.43) -- (6.77,1.33) -- (6.79,1.22) -- (6.79,1.11) -- (6.79,0.99) -- (6.78,0.87) -- (6.77,0.77) -- (6.74,0.65) -- (6.72,0.55) -- (6.69,0.46) -- (6.65,0.37) -- (6.62,0.28) -- (6.58,0.20) -- (6.53,0.11) -- (6.48,0.04) -- (6.43,-0.04) -- (6.38,-0.11) -- (6.32,-0.18) -- (6.26,-0.24) -- (6.20,-0.31) -- (6.13,-0.37) -- (6.06,-0.43) -- (5.99,-0.48) -- (5.92,-0.53) -- (5.84,-0.58) -- cycle;
\draw[datac!85!black, line width=0.5pt] \smfmDataOutline;
\draw[corc, line width=1pt, densely dotted] (2.45,\smfmYobs) -- (3.0,\smfmYobs);
\draw[corc, line width=1pt] (3.0,\smfmYobs) -- (8.72,\smfmYobs);
\fill[corc, opacity=0.33] (\smfmPostL,\smfmYobs) -- \smfmPosterior -- (\smfmPostR,\smfmYobs) -- cycle;
\draw[corc!85!black, line width=0.45pt] \smfmPosterior;
\draw[black!70, line width=0.75pt] (s0) -- (s1) (s2) -- (s3) -- (s4) -- (s5) -- (fin);
\foreach \i in {3,4,5} \node[pt, black!70, inner sep=0.9pt] at (s\i) {};
\draw[black, densely dotted, line width=0.5pt] (s2) -- (p1);
\draw[->, netc, densely dashed, line width=0.7pt, shorten >=1.4pt] (s1) -- (h1);
\draw[->, corc!90!black, line width=0.8pt, shorten >=1.4pt] (h1) -- node[lab, left, text=corc!90!black] {$\Gamma_y$} (p1);
\coordinate (r1) at ($(p1)+(0,0.13)$); \coordinate (r2) at ($(p1)+(0.13,0)$);
\draw[corc!90!black, line width=0.35pt] (r1) -- ($(r1)+(r2)-(p1)$) -- (r2);
\draw[->, black, line width=1.0pt, shorten >=1.2pt] (s1) -- (s2);
\node[pt, label={[lab]left:$x_0$}] at (s0) {};
\node[pt, label={[lab]above:$x_t$}] at (s1) {};
\node[pt, label={[lab]below:$x_{t+\Delta t}$}] at (s2) {};
\node[pt, netc, label={[lab, text=netc!75!black]above:$\hat{x}_1$}] at (h1) {};
\node[pt, corc!90!black, label={[halo, text=corc!90!black]below:$\tilde{x}_1$}] at (p1) {};
\node[halo, text=netc!75!black] at ($(s1)!0.5!(h1)+(0,0.25)$) {$(1-t)\,u_\theta(x_t,t,c)$};
\node[draw, circle, fill=white, line width=0.8pt, inner sep=1.6pt] (out) at (fin) {};
\node[halo, anchor=north west] at ($(fin)+(0.1,-0.06)$) {sample};
\node[halo, align=center] at ($(m0)+(0,1.22)$) {noise $\mathcal{N}(0,I)$};
\node[lab, text=datac!85!black, align=left, anchor=west] at (7.25,2.25) {data\\$q(x\mid c)$};
\node[lab, text=corc!90!black, anchor=west] at (7.05,0.8) {$p(x\mid c,y)$};
\node[lab, text=corc!90!black, anchor=south east] at (8.7,\smfmYobs) {$\Omega(y)$};
\draw[->, black!60, line width=0.45pt] (0.05,-1.4) -- ++(1.6,0) node[lab, pos=0.55, above, text=black!70] {missing};
\draw[->, black!60, line width=0.45pt] (0.05,-1.4) -- ++(0,1.55) node[lab, pos=0.55, below, sloped, text=black!70] {measured};
\end{tikzpicture}


==> figures/sampling_overview.tex <==
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=4pt,width=3pt]}, line width=0.5pt,
    lab/.style={inner sep=1.2pt},
    card/.style={draw=black!25, fill=white, rounded corners=2pt, line width=0.4pt},
    shadow/.style={fill=black!12, rounded corners=3pt},
    box/.style={rounded corners=3pt, line width=0.8pt},
    chip/.style={draw=netc!70, fill=netc!12, rounded corners=3pt, inner xsep=1.8pt, inner ysep=1.2pt, text=netc!70!black, text depth=0.2ex, text height=1.4ex},
]
\def\smfmThNoise{(0.040,0.499) -- (0.050,0.694) -- (0.059,0.621) -- (0.069,0.535) -- (0.079,0.449) -- (0.088,0.547) -- (0.098,0.461) -- (0.108,0.631) -- (0.117,0.373) -- (0.127,0.521) -- (0.137,0.482) -- (0.147,0.587) -- (0.156,0.536) -- (0.166,0.908) -- (0.176,0.740) -- (0.185,0.739) -- (0.195,0.174) -- (0.205,0.446) -- (0.214,0.403) -- (0.224,0.585) -- (0.234,0.135) -- (0.243,0.688) -- (0.253,0.671) -- (0.263,0.292) -- (0.272,0.343) -- (0.282,0.372) -- (0.292,0.507) -- (0.301,0.603) -- (0.311,0.828) -- (0.321,0.468) -- (0.331,0.623) -- (0.340,0.525) -- (0.350,0.782) -- (0.360,0.619) -- (0.369,0.719) -- (0.379,0.328) -- (0.389,0.469) -- (0.398,0.370) -- (0.408,0.741) -- (0.418,0.605) -- (0.427,0.451) -- (0.437,0.428) -- (0.447,0.578) -- (0.456,0.388) -- (0.466,0.351) -- (0.476,0.577) -- (0.485,0.894) -- (0.495,0.461) -- (0.505,0.411) -- (0.515,0.313) -- (0.524,0.286) -- (0.534,0.584) -- (0.544,0.636) -- (0.553,0.501) -- (0.563,0.553) -- (0.573,0.519) -- (0.582,0.522) -- (0.592,0.256) -- (0.602,0.427) -- (0.611,0.518) -- (0.621,0.375) -- (0.631,0.424) -- (0.640,0.369) -- (0.650,0.447) -- (0.660,0.636) -- (0.669,0.435) -- (0.679,0.475) -- (0.689,0.630) -- (0.699,0.603) -- (0.708,0.771) -- (0.718,0.166) -- (0.728,0.637) -- (0.737,0.423) -- (0.747,0.522) -- (0.757,0.634) -- (0.766,0.673) -- (0.776,0.666) -- (0.786,0.525) -- (0.795,0.758) -- (0.805,0.455) -- (0.815,0.477) -- (0.824,0.628) -- (0.834,0.412) -- (0.844,0.846) -- (0.853,0.663) -- (0.863,0.848) -- (0.873,0.496) -- (0.883,0.439) -- (0.892,0.527) -- (0.902,0.618) -- (0.912,0.406) -- (0.921,0.561) -- (0.931,0.497) -- (0.941,0.759) -- (0.950,0.394) -- (0.960,0.667)}
\def\smfmThObsA{(0.040,0.307) -- (0.050,0.153) -- (0.059,0.257) -- (0.069,0.225) -- (0.079,0.231) -- (0.088,0.240) -- (0.098,0.178) -- (0.108,0.239) -- (0.117,0.217) -- (0.127,0.362) -- (0.137,0.264) -- (0.147,0.270) -- (0.156,0.327) -- (0.166,0.397) -- (0.176,0.465) -- (0.185,0.520) -- (0.195,0.510) -- (0.205,0.396) -- (0.214,0.346) -- (0.224,0.243) -- (0.234,0.218) -- (0.243,0.256) -- (0.253,0.215) -- (0.263,0.175) -- (0.272,0.183) -- (0.282,0.205) -- (0.292,0.250) -- (0.301,0.174) -- (0.311,0.176) -- (0.321,0.224) -- (0.331,0.173) -- (0.340,0.219) -- (0.350,0.304) -- (0.360,0.363)}
\def\smfmThObsB{(0.718,0.208) -- (0.728,0.171) -- (0.737,0.243) -- (0.747,0.145) -- (0.757,0.196) -- (0.766,0.147) -- (0.776,0.232) -- (0.786,0.189) -- (0.795,0.190) -- (0.805,0.170) -- (0.815,0.332) -- (0.824,0.368) -- (0.834,0.459) -- (0.844,0.577) -- (0.853,0.650) -- (0.863,0.691) -- (0.873,0.715) -- (0.883,0.693) -- (0.892,0.701) -- (0.902,0.511) -- (0.912,0.443) -- (0.921,0.368) -- (0.931,0.324) -- (0.941,0.296) -- (0.950,0.211) -- (0.960,0.185)}
\def\smfmThGap{(0.360,0.363) -- (0.369,0.437) -- (0.379,0.561) -- (0.389,0.542) -- (0.398,0.748) -- (0.408,0.710) -- (0.418,0.664) -- (0.427,0.663) -- (0.437,0.585) -- (0.447,0.448) -- (0.456,0.342) -- (0.466,0.317) -- (0.476,0.274) -- (0.485,0.302) -- (0.495,0.270) -- (0.505,0.244) -- (0.515,0.278) -- (0.524,0.236) -- (0.534,0.213) -- (0.544,0.266) -- (0.553,0.267) -- (0.563,0.240) -- (0.573,0.220) -- (0.582,0.255) -- (0.592,0.163) -- (0.602,0.485) -- (0.611,0.504) -- (0.621,0.486) -- (0.631,0.422) -- (0.640,0.469) -- (0.650,0.559) -- (0.660,0.424) -- (0.669,0.373) -- (0.679,0.337) -- (0.689,0.290) -- (0.699,0.144) -- (0.708,0.186) -- (0.718,0.208)}
\def\smfmThBlurry{(0.040,0.296) -- (0.050,0.298) -- (0.059,0.299) -- (0.069,0.301) -- (0.079,0.302) -- (0.088,0.302) -- (0.098,0.303) -- (0.108,0.302) -- (0.117,0.302) -- (0.127,0.302) -- (0.137,0.306) -- (0.147,0.317) -- (0.156,0.342) -- (0.166,0.380) -- (0.176,0.417) -- (0.185,0.431) -- (0.195,0.411) -- (0.205,0.369) -- (0.214,0.325) -- (0.224,0.295) -- (0.234,0.279) -- (0.243,0.271) -- (0.253,0.267) -- (0.263,0.264) -- (0.272,0.262) -- (0.282,0.260) -- (0.292,0.258) -- (0.301,0.257) -- (0.311,0.257) -- (0.321,0.259) -- (0.331,0.265) -- (0.340,0.277) -- (0.350,0.297) -- (0.360,0.327) -- (0.369,0.367) -- (0.379,0.414) -- (0.389,0.458) -- (0.398,0.492) -- (0.408,0.506) -- (0.418,0.497) -- (0.427,0.469) -- (0.437,0.430) -- (0.447,0.388) -- (0.456,0.352) -- (0.466,0.326) -- (0.476,0.310) -- (0.485,0.301) -- (0.495,0.298) -- (0.505,0.296) -- (0.515,0.298) -- (0.524,0.299) -- (0.534,0.301) -- (0.544,0.302) -- (0.553,0.302) -- (0.563,0.303) -- (0.573,0.302) -- (0.582,0.302) -- (0.592,0.302) -- (0.602,0.306) -- (0.611,0.317) -- (0.621,0.342) -- (0.631,0.380) -- (0.640,0.417) -- (0.650,0.431) -- (0.660,0.411) -- (0.669,0.369) -- (0.679,0.325) -- (0.689,0.295) -- (0.699,0.279) -- (0.708,0.271) -- (0.718,0.267) -- (0.728,0.264) -- (0.737,0.262) -- (0.747,0.260) -- (0.757,0.258) -- (0.766,0.257) -- (0.776,0.257) -- (0.786,0.259) -- (0.795,0.265) -- (0.805,0.277) -- (0.815,0.297) -- (0.824,0.327) -- (0.834,0.367) -- (0.844,0.414) -- (0.853,0.458) -- (0.863,0.492) -- (0.873,0.506) -- (0.883,0.497) -- (0.892,0.469) -- (0.902,0.430) -- (0.912,0.388) -- (0.921,0.352) -- (0.931,0.326) -- (0.941,0.310) -- (0.950,0.301) -- (0.960,0.298)}
\def\smfmThBlurryGap{(0.360,0.327) -- (0.369,0.367) -- (0.379,0.414) -- (0.389,0.458) -- (0.398,0.492) -- (0.408,0.506) -- (0.418,0.497) -- (0.427,0.469) -- (0.437,0.430) -- (0.447,0.388) -- (0.456,0.352) -- (0.466,0.326) -- (0.476,0.310) -- (0.485,0.301) -- (0.495,0.298) -- (0.505,0.296) -- (0.515,0.298) -- (0.524,0.299) -- (0.534,0.301) -- (0.544,0.302) -- (0.553,0.302) -- (0.563,0.303) -- (0.573,0.302) -- (0.582,0.302) -- (0.592,0.302) -- (0.602,0.306) -- (0.611,0.317) -- (0.621,0.342) -- (0.631,0.380) -- (0.640,0.417) -- (0.650,0.431) -- (0.660,0.411) -- (0.669,0.369) -- (0.679,0.325) -- (0.689,0.295) -- (0.699,0.279) -- (0.708,0.271) -- (0.718,0.267)}
\def\smfmThGapL{0.360}\def\smfmThGapR{0.718}
\providecommand{\smfmThumbAt}[4]{\begin{scope}[shift={(#1,#2)}, x=#3cm, y=#4cm]}
\providecommand{\smfmPanel}[5]{\fill[shadow] ($(#1,#2)+(0.04,-0.04)$) rectangle ($(#3,#4)+(0.04,-0.04)$); \draw[#5] (#1,#2) rectangle (#3,#4);}
\def\smfmYB{1.05} \def\smfmYC{-0.62}
\smfmPanel{0.04}{2.02}{1.2}{3.14}{card}
\smfmThumbAt{0.08}{2.47}{1.08}{0.6} \draw[black!55, line width=0.35pt] \smfmThNoise; \end{scope}
\node[lab] at (0.62,2.25) {noise $x_0$};
\smfmPanel{1.2}{2.02}{3.55}{3.14}{card}
\node[chip, anchor=east] at (2.69,2.88) {category}; \node[chip, anchor=west] at (2.77,2.88) {PV};
\node[chip, anchor=east] at (2.25,2.56) {year}; \node[chip, anchor=west] at (2.33,2.56) {month};
\node[lab, text=netc!75!black] at (2.375,2.25) {attributes $c$};
\smfmPanel{5.15}{2.02}{7.25}{3.14}{card}
\smfmThumbAt{5.22}{2.47}{1.96}{0.6}
  \draw[black!35, line width=0.35pt, densely dotted] (\smfmThGapL,0.14) -- (\smfmThGapR,0.14);
  \node[text=black!45] at ({(\smfmThGapL+\smfmThGapR)/2},0.5) {?};
  \draw[corc, line width=0.8pt] \smfmThObsA; \draw[corc, line width=0.8pt] \smfmThObsB;
\end{scope}
\node[lab, text=corc!85!black] at (6.2,2.25) {observations $y$};
\node[draw, circle, line width=0.7pt, fill=white, minimum size=0.66cm, inner sep=0pt] (XT) at (0.62,\smfmYB) {$x_t$};
\smfmPanel{1.2}{0.44}{3.55}{1.7}{box, draw=netc, fill=netc!9}
\begin{scope}[shift={(1.5,1.07)}]  %
  \foreach \y in {-0.27,0,0.27} \foreach \v in {-0.18,0.18} {\draw[netc!55, line width=0.3pt] (-0.17,\v) -- (0.03,\y) -- (0.23,\v);}
  \foreach \v in {-0.18,0.18} {\fill[netc] (-0.17,\v) circle (1.4pt); \fill[netc] (0.23,\v) circle (1.4pt);}
  \foreach \y in {-0.27,0,0.27} \fill[netc!80!black] (0.03,\y) circle (1.4pt);
\end{scope}
\node[lab, align=center] at (2.6,1.07) {\textbf{velocity}\\\textbf{network}\\[1pt]$u_\theta(x_t,t,c)$};
\smfmPanel{3.75}{0.76}{4.95}{1.38}{card, draw=netc!70, densely dashed}
\smfmThumbAt{3.78}{0.78}{1.14}{0.58} \draw[netc, line width=0.75pt] \smfmThBlurry; \end{scope}
\node[lab, text=netc!75!black] at (4.35,1.55) {$\hat{x}_1$};
\node[lab, align=center, text=netc!75!black] at (4.35,0.3) {$\hat{x}_1=x_t$\\$+\,(1-t)\,u_\theta$};
\smfmPanel{5.15}{0.44}{7.25}{1.7}{box, draw=corc, fill=corc!7}
\begin{scope}[shift={(5.55,1.04)}]  %
  \draw[corc, line width=0.9pt] (-0.22,-0.22) -- (0.24,-0.22);
  \fill[netc] (0.01,0.24) circle (1.5pt);
  \draw[->, corc!85!black, line width=0.55pt, shorten >=0.6pt] (0.01,0.19) -- (0.01,-0.2);
  \draw[corc!85!black, line width=0.3pt] (0.01,-0.14) -- (0.07,-0.14) -- (0.07,-0.22);
  \fill[corc!85!black] (0.01,-0.22) circle (1.3pt);
\end{scope}
\node[lab, align=center] at (6.5,1.07) {\textbf{correction}\\[2pt]$\Gamma_y(\hat{x}_1)$};
\smfmPanel{0.84}{\smfmYC-0.56}{4.02}{\smfmYC+0.56}{box, draw=black!55, fill=black!3}
\node[lab, align=center] at (2.43,\smfmYC) {\textbf{Euler step}\\[1pt]$x_{t+\Delta t}=x_t+\Delta t\,\tilde{u}_\theta$\\[1pt]$\tilde{u}_\theta=(\tilde{x}_1-x_t)/(1-t)$};
\smfmPanel{7.12}{\smfmYC-0.55}{8.64}{\smfmYC+0.55}{card, line width=0.7pt, draw=black!65}
\smfmThumbAt{7.16}{\smfmYC-0.1}{1.44}{0.6}
  \draw[black, line width=0.65pt] \smfmThGap;
  \draw[corc, line width=0.85pt] \smfmThObsA; \draw[corc, line width=0.85pt] \smfmThObsB;
\end{scope}
\node[lab] at (7.88,\smfmYC-0.34) {sample $\tilde{x}_1$};
\draw[->] (0.62,2.02) -- node[lab, left] {$t{=}0$} (XT);
\draw[->, netc!80!black, line width=0.6pt] (2.375,2.02) -- (2.375,1.7);
\draw[->, corc!85!black, line width=0.6pt] (6.2,2.02) -- (6.2,1.7);
\draw[->] (XT) -- (1.2,\smfmYB);
\draw[->] (3.55,\smfmYB) -- (3.75,\smfmYB);
\draw[->] (4.95,\smfmYB) -- (5.15,\smfmYB);
\coordinate (J) at (5.8,\smfmYC);
\draw (5.8,0.44) -- node[lab, right, pos=0.4] {$\tilde{x}_1$} (J);
\fill (J) circle (1.3pt);
\draw[->] (J) -- node[lab, above] {next step} (4.02,\smfmYC);
\draw[->] (J) -- node[lab, above] {last step} (7.12,\smfmYC);
\draw[->] (0.84,\smfmYC) -| (XT.south);
\end{tikzpicture}

